Probing optimisation in physics-informed neural networks

A novel comparison is presented of the effect of optimiser choice on the accuracy of physics-informed neural networks (PINNs). To give insight into why some optimisers are better, a new approach is proposed that tracks the training trajectory curvature and can be evaluated on the fly at a low computational cost. The linear advection equation is studied for several advective velocities, and we show that the optimiser choice substantially impacts PINNs model performance and accuracy. Furthermore, using the curvature measure, we found a negative correlation between the convergence error and the curvature in the optimiser local reference frame. It is concluded that, in this case, larger local curvature values result in better solutions. Consequently, optimisation of PINNs is made more difficult as minima are in highly curved regions.

==> figs/tikz/adam_loss_nn0_b1.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-6, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\small, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/Adam0.001_beta1_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/Adam0.001_beta1_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/Adam0.001_beta1_NN0.csv};
        
        
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/Adam0.001_beta1_NN0.csv};

        \addplot[line width=1pt, color=Set1-A, forget plot, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/Adam0.001_beta1_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B, forget plot, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/Adam0.001_beta1_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-C, forget plot,  densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/Adam0.001_beta1_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-D, forget plot, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/Adam0.001_beta1_NN0.csv};
        
        \addlegendentry{Total};
        \addlegendentry{IC};
        \addlegendentry{Bulk};
        \addlegendentry{BC};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/adam_loss_nn0_b15.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-6, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/Adam0.01_beta15_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/Adam0.01_beta15_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/Adam0.01_beta15_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/Adam0.01_beta15_NN0.csv};

        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/Adam0.01_beta15_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/Adam0.01_beta15_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-C,  densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/Adam0.01_beta15_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/Adam0.01_beta15_NN0.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/adam_loss_nn0_b30.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-6, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/Adam0.01_beta30_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/Adam0.01_beta30_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/Adam0.01_beta30_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/Adam0.01_beta30_NN0.csv};

        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/Adam0.01_beta30_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/Adam0.01_beta30_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/Adam0.01_beta30_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/Adam0.01_beta30_NN0.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/adam_loss_nn0_b5.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-6, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/Adam0.001_beta5_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/Adam0.001_beta5_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/Adam0.001_beta5_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/Adam0.001_beta5_NN0.csv};

        
        \addplot[line width=1pt, color=Set1-A, forget plot, densely dashed] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/Adam0.001_beta5_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B, forget plot, densely dashed] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/Adam0.001_beta5_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-C, forget plot,  densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/Adam0.001_beta5_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-D, forget plot, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/Adam0.001_beta5_NN0.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/adam_loss_nn1_b1.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-6, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/Adam0.0001_beta1_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/Adam0.0001_beta1_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/Adam0.0001_beta1_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/Adam0.0001_beta1_NN1.csv};

        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/Adam0.0001_beta1_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/Adam0.0001_beta1_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/Adam0.0001_beta1_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/Adam0.0001_beta1_NN1.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/adam_loss_nn1_b15.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-6, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/Adam0.001_beta15_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/Adam0.001_beta15_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/Adam0.001_beta15_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/Adam0.001_beta15_NN1.csv};

        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/Adam0.001_beta15_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/Adam0.001_beta15_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/Adam0.001_beta15_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/Adam0.001_beta15_NN1.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/adam_loss_nn1_b30.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-6, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/Adam0.001_beta30_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/Adam0.001_beta30_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/Adam0.001_beta30_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/Adam0.001_beta30_NN1.csv};

        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/Adam0.001_beta30_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/Adam0.001_beta30_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/Adam0.001_beta30_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/Adam0.001_beta30_NN1.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/adam_loss_nn1_b5.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-6, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/Adam0.001_beta5_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/Adam0.001_beta5_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/Adam0.001_beta5_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/Adam0.001_beta5_NN1.csv};

        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/Adam0.001_beta5_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/Adam0.001_beta5_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/Adam0.001_beta5_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/Adam0.001_beta5_NN1.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/bbi_curv_1.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=log,
        ymode=log,
        xlabel = {$\beta$},
        ylabel = {Median absolute error},
        xmin = 1e0, xmax = 33,
        xtick = {1e0,1e1,1e2},
        ymin = 1e-7, ymax = 1,
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.82, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, mark=*, mark size=1pt, color=Set1-A] table[x=beta, y=adam0, col sep=comma]{./figs/data/beta.csv};
        \addlegendentry{ADAM};
        \addplot[line width=1pt, mark=*, mark size=1pt, color=Set1-A, dashed, forget plot] table[x=beta, y=adam1, col sep=comma]{./figs/data/beta.csv};
        
        \addplot[line width=1pt, mark=*, mark size=1pt, color=Set1-B] table[x=beta, y=bbi0, col sep=comma]{./figs/data/beta.csv};
        \addlegendentry{BBI};
        \addplot[line width=1pt, mark=*, mark size=1pt, color=Set1-B, dashed, forget plot] table[x=beta, y=bbi1, col sep=comma]{./figs/data/beta.csv};
        
        \addplot[line width=1pt, mark=*, mark size=1pt, color=Set1-C] table[x=beta, y=lbfgs0, col sep=comma]{./figs/data/beta.csv};
        \addlegendentry{LBFGS};
        
        \addplot[line width=1pt, mark=*, mark size=1pt, color=Set1-C, dashed, forget plot] table[x=beta, y=lbfgs1, col sep=comma]{./figs/data/beta.csv};
        
        \addplot[line width=1pt, mark=*, mark size=1pt, color=Set1-D] table[x=beta, y=sgd0, col sep=comma]{./figs/data/beta.csv};
        \addlegendentry{GD};
        \addplot[line width=1pt, mark=*, mark size=1pt, color=Set1-D, dashed, forget plot] table[x=beta, y=sgd1, col sep=comma]{./figs/data/beta.csv};
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/bbi_loss_nn0_b1.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-6, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\small, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/BBI0.1_beta1_NN0.csv};
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/BBI0.1_beta1_NN0.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/BBI0.1_beta1_NN0.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/BBI0.1_beta1_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/BBI0.1_beta1_NN0.csv};
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/BBI0.1_beta1_NN0.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/BBI0.1_beta1_NN0.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/BBI0.1_beta1_NN0.csv};
        
        \addlegendentry{Total};
        \addlegendentry{IC};
        \addlegendentry{Bulk};
        \addlegendentry{BC};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/bbi_loss_nn0_b15.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-6, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/BBI0.01_beta15_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/BBI0.01_beta15_NN0.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/BBI0.01_beta15_NN0.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/BBI0.01_beta15_NN0.csv};

        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/BBI0.01_beta15_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/BBI0.01_beta15_NN0.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/BBI0.01_beta15_NN0.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/BBI0.01_beta15_NN0.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/bbi_loss_nn0_b30.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-6, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/BBI0.01_beta30_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/BBI0.01_beta30_NN0.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/BBI0.01_beta30_NN0.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/BBI0.01_beta30_NN0.csv};

        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/BBI0.01_beta30_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/BBI0.01_beta30_NN0.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/BBI0.01_beta30_NN0.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/BBI0.01_beta30_NN0.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/bbi_loss_nn0_b5.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-6, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/BBI0.01_beta5_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/BBI0.01_beta5_NN0.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/BBI0.01_beta5_NN0.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/BBI0.01_beta5_NN0.csv};

        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/BBI0.01_beta5_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/BBI0.01_beta5_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/BBI0.01_beta5_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/BBI0.01_beta5_NN0.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/bbi_loss_nn1_b1.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-6, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/BBI0.01_beta1_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/BBI0.01_beta1_NN1.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/BBI0.01_beta1_NN1.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/BBI0.01_beta1_NN1.csv};

        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/BBI0.01_beta1_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/BBI0.01_beta1_NN1.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/BBI0.01_beta1_NN1.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/BBI0.01_beta1_NN1.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/bbi_loss_nn1_b15.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-6, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/BBI0.01_beta15_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/BBI0.01_beta15_NN1.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/BBI0.01_beta15_NN1.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/BBI0.01_beta15_NN1.csv};

        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/BBI0.01_beta15_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/BBI0.01_beta15_NN1.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/BBI0.01_beta15_NN1.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/BBI0.01_beta15_NN1.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/bbi_loss_nn1_b30.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-6, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/BBI0.01_beta30_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/BBI0.01_beta30_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/BBI0.01_beta30_NN1.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/BBI0.01_beta30_NN1.csv};

        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/BBI0.01_beta30_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/BBI0.01_beta30_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/BBI0.01_beta30_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/BBI0.01_beta30_NN1.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/bbi_loss_nn1_b5.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-6, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/BBI0.01_beta5_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/BBI0.01_beta5_NN1.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/BBI0.01_beta5_NN1.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/BBI0.01_beta5_NN1.csv};

        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/BBI0.01_beta5_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/BBI0.01_beta5_NN1.csv};
        \addplot[line width=1pt, color=Set1-C,  densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/BBI0.01_beta5_NN1.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/BBI0.01_beta5_NN1.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/beta_error_comp.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        xmode=log,
        ymode=log,
        xlabel = {$\beta$},
        ylabel = {Median MSE},
        xmin = 1e0, xmax = 33,
        xtick = {1e0,1e1,1e2},
        ymin = 1e-7, ymax = 1,
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.82, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        \addplot[line width=1pt, mark=*, mark size=1pt, color=Set1-A] table[x=beta, y=sgd0, col sep=comma]{./figs/data/beta.csv};
        \addlegendentry{GD};
        \addplot[line width=1pt, mark=*, mark size=1pt, color=Set1-A, dashed, forget plot] table[x=beta, y=sgd1, col sep=comma]{./figs/data/beta.csv};


        \addplot[line width=1pt, mark=*, mark size=1pt, color=Set1-B] table[x=beta, y=bbi0, col sep=comma]{./figs/data/beta.csv};
        \addlegendentry{BBI};
        \addplot[line width=1pt, mark=*, mark size=1pt, color=Set1-B, dashed, forget plot] table[x=beta, y=bbi1, col sep=comma]{./figs/data/beta.csv};

        
        \addplot[line width=1pt, mark=*, mark size=1pt, color=Set1-C] table[x=beta, y=adam0, col sep=comma]{./figs/data/beta.csv};
        \addlegendentry{ADAM};
        \addplot[line width=1pt, mark=*, mark size=1pt, color=Set1-C, dashed, forget plot] table[x=beta, y=adam1, col sep=comma]{./figs/data/beta.csv};

        
        \addplot[line width=1pt, mark=*, mark size=1pt, color=Set1-E] table[x=beta, y=lbfgs0, col sep=comma]{./figs/data/beta.csv};
        \addlegendentry{LBFGS};    
        \addplot[line width=1pt, mark=*, mark size=1pt, color=Set1-E, dashed, forget plot] table[x=beta, y=lbfgs1, col sep=comma]{./figs/data/beta.csv};
        
        
        
    \end{axis}
\end{tikzpicture}

==> figs/tikz/gd_loss_nn0_b1.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-5, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\small, at={(0.03, 0.03)},anchor=south west},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/SGD0.01_beta1_NN0.csv};
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/SGD0.01_beta1_NN0.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/SGD0.01_beta1_NN0.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/SGD0.01_beta1_NN0.csv};

        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/SGD0.01_beta1_NN0.csv};
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/SGD0.01_beta1_NN0.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/SGD0.01_beta1_NN0.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/SGD0.01_beta1_NN0.csv};
        
        \addlegendentry{Total};
        \addlegendentry{IC};
        \addlegendentry{Bulk};
        \addlegendentry{BC};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/gd_loss_nn0_b15.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-5, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/SGD0.0001_beta15_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/SGD0.0001_beta15_NN0.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/SGD0.0001_beta15_NN0.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/SGD0.0001_beta15_NN0.csv};

        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/SGD0.0001_beta15_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/SGD0.0001_beta15_NN0.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/SGD0.0001_beta15_NN0.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/SGD0.0001_beta15_NN0.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/gd_loss_nn0_b30.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-5, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/SGD0.001_beta30_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/SGD0.001_beta30_NN0.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/SGD0.001_beta30_NN0.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/SGD0.001_beta30_NN0.csv};

        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/SGD0.001_beta30_NN0.csv};
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/SGD0.001_beta30_NN0.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/SGD0.001_beta30_NN0.csv};
        \addplot[line width=1pt, color=Set1-D,densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/SGD0.001_beta30_NN0.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/gd_loss_nn0_b5.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-5, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/SGD0.01_beta5_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/SGD0.01_beta5_NN0.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/SGD0.01_beta5_NN0.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/SGD0.01_beta5_NN0.csv};

        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/SGD0.01_beta5_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/SGD0.01_beta5_NN0.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/SGD0.01_beta5_NN0.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/SGD0.01_beta5_NN0.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/gd_loss_nn1_b1.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-5, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/SGD0.01_beta1_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/SGD0.01_beta1_NN1.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/SGD0.01_beta1_NN1.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/SGD0.01_beta1_NN1.csv};

        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/SGD0.01_beta1_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/SGD0.01_beta1_NN1.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/SGD0.01_beta1_NN1.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/SGD0.01_beta1_NN1.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/gd_loss_nn1_b15.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-5, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/SGD0.01_beta15_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/SGD0.01_beta15_NN1.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/SGD0.01_beta15_NN1.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/SGD0.01_beta15_NN1.csv};

        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/SGD0.01_beta15_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/SGD0.01_beta15_NN1.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/SGD0.01_beta15_NN1.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/SGD0.01_beta15_NN1.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/gd_loss_nn1_b30.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-5, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/SGD0.001_beta30_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/SGD0.001_beta30_NN1.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/SGD0.001_beta30_NN1.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/SGD0.001_beta30_NN1.csv};

        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/SGD0.001_beta30_NN1.csv};
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/SGD0.001_beta30_NN1.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/SGD0.001_beta30_NN1.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/SGD0.001_beta30_NN1.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/gd_loss_nn1_b5.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-5, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/SGD0.01_beta5_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/SGD0.01_beta5_NN1.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/SGD0.01_beta5_NN1.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/SGD0.01_beta5_NN1.csv};

        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/SGD0.01_beta5_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/SGD0.01_beta5_NN1.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/SGD0.01_beta5_NN1.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/SGD0.01_beta5_NN1.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/lbfgs_loss_nn0_b1.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 1020,
        xtick = {0,200,400,600,800,1000},
        ymin = 1e-7, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\small, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/LBFGS0.1_beta1_NN0.csv};
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/LBFGS0.1_beta1_NN0.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/LBFGS0.1_beta1_NN0.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/LBFGS0.1_beta1_NN0.csv};

        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/LBFGS0.1_beta1_NN0.csv};
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/LBFGS0.1_beta1_NN0.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/LBFGS0.1_beta1_NN0.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/LBFGS0.1_beta1_NN0.csv};

        
        \addlegendentry{Total};
        \addlegendentry{IC};
        \addlegendentry{Bulk};
        \addlegendentry{BC};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/lbfgs_loss_nn0_b15.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 2050,
        xtick = {0,500,1000,1500,2000},
        ymin = 1e-7, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/LBFGS0.01_beta15_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/LBFGS0.01_beta15_NN0.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/LBFGS0.01_beta15_NN0.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/LBFGS0.01_beta15_NN0.csv};

        \addplot[line width=1pt, color=Set1-A,  densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/LBFGS0.01_beta15_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/LBFGS0.01_beta15_NN0.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/LBFGS0.01_beta15_NN0.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/LBFGS0.01_beta15_NN0.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/lbfgs_loss_nn0_b30.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 2050,
        xtick = {0,500,1000,1500,2000},
        ymin = 1e-7, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/LBFGS0.01_beta30_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/LBFGS0.01_beta30_NN0.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/LBFGS0.01_beta30_NN0.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/LBFGS0.01_beta30_NN0.csv};

        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/LBFGS0.01_beta30_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/LBFGS0.01_beta30_NN0.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/LBFGS0.01_beta30_NN0.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/LBFGS0.01_beta30_NN0.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/lbfgs_loss_nn0_b5.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 1020,
        xtick = {0,200,400,600,800,1000},
        ymin = 1e-7, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/LBFGS0.1_beta5_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/LBFGS0.1_beta5_NN0.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/LBFGS0.1_beta5_NN0.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/LBFGS0.1_beta5_NN0.csv};

        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/LBFGS0.1_beta5_NN0.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/LBFGS0.1_beta5_NN0.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/LBFGS0.1_beta5_NN0.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/LBFGS0.1_beta5_NN0.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/lbfgs_loss_nn1_b1.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 1020,
        xtick = {0,200,400,600,800,1000},
        ymin = 1e-7, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/LBFGS0.1_beta1_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/LBFGS0.1_beta1_NN1.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/LBFGS0.1_beta1_NN1.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/LBFGS0.1_beta1_NN1.csv};

        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/LBFGS0.1_beta1_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/LBFGS0.1_beta1_NN1.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/LBFGS0.1_beta1_NN1.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/LBFGS0.1_beta1_NN1.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/lbfgs_loss_nn1_b15.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 2050,
        xtick = {0,500,1000,1500,2000},
        ymin = 1e-7, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/LBFGS1_beta15_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/LBFGS1_beta15_NN1.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/LBFGS1_beta15_NN1.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/LBFGS1_beta15_NN1.csv};

        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/LBFGS1_beta15_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/LBFGS1_beta15_NN1.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/LBFGS1_beta15_NN1.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/LBFGS1_beta15_NN1.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/lbfgs_loss_nn1_b30.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 5200,
        xtick = {0,1000,2000,3000,4000,5000},
        ymin = 1e-6, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/LBFGS0.001_beta30_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/LBFGS0.001_beta30_NN1.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/LBFGS0.001_beta30_NN1.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/LBFGS0.001_beta30_NN1.csv};

        
        \addplot[line width=1pt, color=Set1-A, densely dotted] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/LBFGS0.001_beta30_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/LBFGS0.001_beta30_NN1.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/LBFGS0.001_beta30_NN1.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/LBFGS0.001_beta30_NN1.csv};

    \end{axis}
\end{tikzpicture}

==> figs/tikz/lbfgs_loss_nn1_b5.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis line style={latex-latex},
        axis y line=left,
        axis x line=left,
        width=9cm,
        height=6cm,
        xmode=linear,
        ymode=log,
        xlabel = {Epoch},
        ylabel = {Loss},
        xmin = 0, xmax = 1020,
        xtick = {0,200,400,600,800,1000},
        ymin = 7e-8, ymax = 1,
        ytick = {1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
        %ytick = {0,0.1,...,0.6},
        %yticklabels = {},
        legend cell align={left},
        legend style={font=\scriptsize, at={(0.97, 0.97)},anchor=north east},
        %axis line style={draw=none},
        %tick style={draw=none},
        %x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
        %y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
    ]
        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=train_loss_total, col sep=comma]{./figs/data/LBFGS0.1_beta5_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B] table[x=epoch, y=bc_loss_train, col sep=comma]{./figs/data/LBFGS0.1_beta5_NN1.csv};
        \addplot[line width=1pt, color=Set1-C] table[x=epoch, y=bulk_loss_train, col sep=comma]{./figs/data/LBFGS0.1_beta5_NN1.csv};
        \addplot[line width=1pt, color=Set1-D] table[x=epoch, y=bcp_loss_train, col sep=comma]{./figs/data/LBFGS0.1_beta5_NN1.csv};

        
        \addplot[line width=1pt, color=Set1-A] table[x=epoch, y=test_loss_total, col sep=comma]{./figs/data/LBFGS0.1_beta5_NN1.csv};
        
        \addplot[line width=1pt, color=Set1-B, densely dotted] table[x=epoch, y=bc_loss_test, col sep=comma]{./figs/data/LBFGS0.1_beta5_NN1.csv};
        \addplot[line width=1pt, color=Set1-C, densely dotted] table[x=epoch, y=bulk_loss_test, col sep=comma]{./figs/data/LBFGS0.1_beta5_NN1.csv};
        \addplot[line width=1pt, color=Set1-D, densely dotted] table[x=epoch, y=bcp_loss_test, col sep=comma]{./figs/data/LBFGS0.1_beta5_NN1.csv};

    \end{axis}
\end{tikzpicture}
